Higher-Dimensional Integrable Scattering

This paper describes classical soliton scattering in the 2+1d integrable chiral model, related to the Bogomolny monopole equation and self-dual Yang-Mills, as a case study for higher-dimensional integrable scattering. Extended line solitons exhibit nontrivial scattering with lump solitons and with other line solitons, and $N \to N$ interactions can be factorised into a series of $2 \to 2$ interactions. Scattering between parallel line solitons in 3d is related to lump soliton scattering in 2d, allowing for direct comparison with results in 1+1d integrable field theories.

==> figs/general_lines.tex <==
\begin{tikzpicture}

\newcommand{\squareLength}{4}
\newcommand{\squareSpacing}{1}

\newcommand{\boxWidth}{0.15}
\newcommand{\boxHeight}{0.5}
\newcommand{\boxOffset}{0.75}


% first square
\coordinate (S1) at (0,0);
\draw[dashed] (S1) -- ++(\squareLength,0) -- ++(0,\squareLength) -- ++(-\squareLength,0) -- (S1);
\node at (0.5*\squareLength,\squareLength+0.4) {$t = -1$};

\newcommand{\paramTime}{-1}

% red line
\path (S1) ++(0.6-0.4*\paramTime,0) coordinate (R1);
\draw[thick,tab10red] (R1) -- ++(\squareLength-1.2,\squareLength);

% green line
\path (S1) ++(0.6-0.4*\paramTime,\squareLength) coordinate (G1);
\draw[thick,tab10green] (G1) -- ++(\squareLength-1.2,-\squareLength);

% blue line
\path (S1) ++(2+1.25*\paramTime,0) coordinate (B1);
\draw[thick,tab10blue] (B1) -- ++(0,\squareLength);

% section boxes
\path (B1) ++(-0.5*\boxWidth,\boxOffset) coordinate (bL1);
\draw[black!80] (bL1) -- ++(\boxWidth,0) -- ++(0,\boxHeight) -- ++(-\boxWidth,0) -- (bL1);
\path (B1) ++(-0.5*\boxWidth,\squareLength-\boxHeight-\boxOffset) coordinate (bU1);
\draw[black!80] (bU1) -- ++(\boxWidth,0) -- ++(0,\boxHeight) -- ++(-\boxWidth,0) -- (bU1);


% second square
\path (S1) ++(\squareLength+\squareSpacing,0) coordinate (S2);
\draw[dashed] (S2) -- ++(\squareLength,0) -- ++(0,\squareLength) -- ++(-\squareLength,0) -- (S2);
\node at (1.5*\squareLength+\squareSpacing,\squareLength+0.4) {$t = -0.1$};

\renewcommand{\paramTime}{-0.1}

% red line
\path (S2) ++(0.6-0.4*\paramTime,0) coordinate (R2);
\draw[thick,tab10red] (R2) -- ++(\squareLength-1.2,\squareLength);

% green line
\path (S2) ++(0.6-0.4*\paramTime,\squareLength) coordinate (G2);
\draw[thick,tab10green] (G2) -- ++(\squareLength-1.2,-\squareLength);

% blue line
\path (S2) ++(2+1.25*\paramTime,0) coordinate (B2);
\draw[thick,tab10blue] (B2) -- ++(0,\squareLength);

% section boxes
\path (B2) ++(-0.5*\boxWidth,\boxOffset) coordinate (bL2);
\draw[black!80] (bL2) -- ++(\boxWidth,0) -- ++(0,\boxHeight) -- ++(-\boxWidth,0) -- (bL2);
\path (B2) ++(-0.5*\boxWidth,\squareLength-\boxHeight-\boxOffset) coordinate (bU2);
\draw[black!80] (bU2) -- ++(\boxWidth,0) -- ++(0,\boxHeight) -- ++(-\boxWidth,0) -- (bU2);


% third square
\path (S2) ++(\squareLength+\squareSpacing,0) coordinate (S3);
\draw[dashed] (S3) -- ++(\squareLength,0) -- ++(0,\squareLength) -- ++(-\squareLength,0) -- (S3);
\node at (2.5*\squareLength+2*\squareSpacing,\squareLength+0.4) {$t = +1$};

\renewcommand{\paramTime}{1}

% red line
\path (S3) ++(0.6-0.4*\paramTime,0) coordinate (R3);
\draw[thick,tab10red] (R3) -- ++(\squareLength-1.2,\squareLength);

% green line
\path (S3) ++(0.6-0.4*\paramTime,\squareLength) coordinate (G3);
\draw[thick,tab10green] (G3) -- ++(\squareLength-1.2,-\squareLength);

% blue line
\path (S3) ++(2+1.25*\paramTime,0) coordinate (B3);
\draw[thick,tab10blue] (B3) -- ++(0,\squareLength);

% section boxes
\path (B3) ++(-0.5*\boxWidth,\boxOffset) coordinate (bL3);
\draw[black!80] (bL3) -- ++(\boxWidth,0) -- ++(0,\boxHeight) -- ++(-\boxWidth,0) -- (bL3);
\path (B3) ++(-0.5*\boxWidth,\squareLength-\boxHeight-\boxOffset) coordinate (bU3);
\draw[black!80] (bU3) -- ++(\boxWidth,0) -- ++(0,\boxHeight) -- ++(-\boxWidth,0) -- (bU3);

\end{tikzpicture}

==> figs/lump_line_line.tex <==
\begin{tikzpicture}

\newcommand{\boxHeight}{4}
\newcommand{\boxWidth}{5}
\newcommand{\boxDepth}{1}
\newcommand{\boxOffset}{0.5}
\newcommand{\lineOffset}{4}


% back of box
\coordinate (B1) at (0,0);
\draw[dashed] (B1) -- ++(-\boxOffset*\boxDepth,-\boxDepth) -- ++(0,\boxHeight) -- ++(\boxOffset*\boxDepth,\boxDepth) -- (B1);
\draw[dashed] (B1) -- ++(\boxWidth,0) -- ++(0,\boxHeight) -- ++(-\boxWidth,0);
\draw[dashed] (B1) -- ++(-\boxOffset*\boxDepth,-\boxDepth) -- ++(\boxWidth,0) -- ++(\boxOffset*\boxDepth,\boxDepth);

% red particle trajectory
\path (B1) ++(0.5-0.5*\boxOffset*\boxDepth,-0.5*\boxDepth) coordinate (P1R);
\path (P1R) ++(\lineOffset,\boxHeight) coordinate (P1RE);
\draw[thick,tab10red] (P1R) -- (P1RE);

% green line trajectory
\coordinate (L1G) at (4.5,0);
\filldraw[tab10green!40] (L1G) -- ++(-\boxOffset*\boxDepth,-\boxDepth) -- ++(-\lineOffset,\boxHeight) -- ++(\boxOffset*\boxDepth,\boxDepth) -- cycle;

% blue line trajectory
\coordinate (L1B) at (1.5,0);
\filldraw[tab10blue!40] (L1B) -- ++(-\boxOffset*\boxDepth,-\boxDepth) -- ++(0,\boxHeight) -- ++(\boxOffset*\boxDepth,\boxDepth) -- cycle;

% red particle foreground
\path (P1R) ++(0.25*\lineOffset,0.25*\boxHeight) coordinate (P1RB);
\node[rotate=20,tab10red] at (P1RB) {$\times$};
\draw[thick,tab10red] (P1RB) -- (P1RE);

% green line foreground
\filldraw[tab10green!40] (L1G) -- ++(-\boxOffset*\boxDepth,-\boxDepth) -- ++(-0.75*\lineOffset,0.75*\boxHeight) -- ++(\boxOffset*\boxDepth,\boxDepth) -- cycle;

% red particle foreground-foreground
\path (P1R) ++(0.5*\lineOffset,0.5*\boxHeight) coordinate (P1RG);
\node[rotate=20,tab10red] at (P1RG) {$\times$};
\draw[thick,tab10red] (P1RG) -- (P1RE);

% dashed trajectory outlines
\draw[dashed,tab10blue!40] (L1B) -- ++(-\boxOffset*\boxDepth,-\boxDepth) -- ++(0,\boxHeight) -- ++(\boxOffset*\boxDepth,\boxDepth) -- (L1B);
\draw[dashed,tab10green!40] (L1G) -- ++(-\boxOffset*\boxDepth,-\boxDepth) -- ++(-\lineOffset,\boxHeight) -- ++(\boxOffset*\boxDepth,\boxDepth) -- (L1G);
\draw[dashed,tab10red] (P1R) -- ++(\lineOffset,\boxHeight);

% front of box
\path (B1) ++(\boxWidth-\boxOffset*\boxDepth,\boxHeight-\boxDepth) coordinate (F1);
\draw[dashed] (F1) -- ++(\boxOffset*\boxDepth,\boxDepth);
\draw[dashed] (F1) -- ++(-\boxWidth,0);
\draw[dashed] (F1) -- ++(0,-\boxHeight);


% equals sign
\node[scale=2] at (0.5*\boxWidth+0.5*8-0.5*\boxOffset*\boxDepth,0.5*\boxHeight-0.5*\boxDepth) {$=$};


% back of box
\coordinate (B2) at (8,0);
\draw[dashed] (B2) -- ++(-\boxOffset*\boxDepth,-\boxDepth) -- ++(0,\boxHeight) -- ++(\boxOffset*\boxDepth,\boxDepth) -- (B2);
\draw[dashed] (B2) -- ++(\boxWidth,0) -- ++(0,\boxHeight) -- ++(-\boxWidth,0);
\draw[dashed] (B2) -- ++(-\boxOffset*\boxDepth,-\boxDepth) -- ++(\boxWidth,0) -- ++(\boxOffset*\boxDepth,\boxDepth);

% red particle trajectory
\path (B2) ++(0.5-0.5*\boxOffset*\boxDepth,-0.5*\boxDepth) coordinate (P2R);
\path (P2R) ++(\lineOffset,\boxHeight) coordinate (P2RE);
\draw[thick,tab10red] (P2R) -- (P2RE);

% green line trajectory
\coordinate (L2G) at (12.5,0);
\filldraw[tab10green!40] (L2G) -- ++(-\boxOffset*\boxDepth,-\boxDepth) -- ++(-\lineOffset,\boxHeight) -- ++(\boxOffset*\boxDepth,\boxDepth) -- cycle;

% red particle foreground
\path (P2R) ++(0.5*\lineOffset,0.5*\boxHeight) coordinate (P2RG);
\draw[thick,tab10red] (P2RG) -- (P2RE);

% blue line trajectory
\coordinate (L2B) at (11.5,0);
\filldraw[tab10blue!40] (L2B) -- ++(-\boxOffset*\boxDepth,-\boxDepth) -- ++(0,\boxHeight) -- ++(\boxOffset*\boxDepth,\boxDepth) -- cycle;

% green line foreground
\filldraw[tab10green!40] (L2G) -- ++(-\boxOffset*\boxDepth,-\boxDepth) -- ++(-0.25*\lineOffset,0.25*\boxHeight) -- ++(\boxOffset*\boxDepth,\boxDepth) -- cycle;

% red particle foreground-foreground
\path (P2R) ++(0.75*\lineOffset,0.75*\boxHeight) coordinate (P2RB);
\draw[thick,tab10red] (P2RB) -- (P2RE);

% interaction points
\node[rotate=20,tab10red] at (P2RG) {$\times$};
\node[rotate=20,tab10red] at (P2RB) {$\times$};

% dashed trajectory outlines
\draw[dashed,tab10blue!40] (L2B) -- ++(-\boxOffset*\boxDepth,-\boxDepth) -- ++(0,\boxHeight) -- ++(\boxOffset*\boxDepth,\boxDepth) -- (L2B);
\draw[dashed,tab10green!40] (L2G) -- ++(-\boxOffset*\boxDepth,-\boxDepth) -- ++(-\lineOffset,\boxHeight) -- ++(\boxOffset*\boxDepth,\boxDepth) -- (L2G);
\draw[dashed,tab10red] (P2R) -- ++(\lineOffset,\boxHeight);

% front of box
\path (B2) ++(\boxWidth-\boxOffset*\boxDepth,\boxHeight-\boxDepth) coordinate (F2);
\draw[dashed] (F2) -- ++(\boxOffset*\boxDepth,\boxDepth);
\draw[dashed] (F2) -- ++(-\boxWidth,0);
\draw[dashed] (F2) -- ++(0,-\boxHeight);

\end{tikzpicture}

==> figs/parallel_lines.tex <==
\begin{tikzpicture}

\newcommand{\boxHeight}{4}
\newcommand{\boxWidth}{5}
\newcommand{\boxDepth}{1}
\newcommand{\boxOffset}{0.5}
\newcommand{\lineOffset}{4}


% back of box
\coordinate (B1) at (0,0);
\draw[dashed] (B1) -- ++(-\boxOffset*\boxDepth,-\boxDepth) -- ++(0,\boxHeight) -- ++(\boxOffset*\boxDepth,\boxDepth) -- (B1);
\draw[dashed] (B1) -- ++(\boxWidth,0) -- ++(0,\boxHeight) -- ++(-\boxWidth,0);
\draw[dashed] (B1) -- ++(-\boxOffset*\boxDepth,-\boxDepth) -- ++(\boxWidth,0) -- ++(\boxOffset*\boxDepth,\boxDepth);

% red line trajectory
\coordinate (L1R) at (0.5,0);
\filldraw[tab10red!40] (L1R) -- ++(-\boxOffset*\boxDepth,-\boxDepth) -- ++(\lineOffset,\boxHeight) -- ++(\boxOffset*\boxDepth,\boxDepth) -- cycle;

% green line trajectory
\coordinate (L1G) at (4.5,0);
\filldraw[tab10green!40] (L1G) -- ++(-\boxOffset*\boxDepth,-\boxDepth) -- ++(-\lineOffset,\boxHeight) -- ++(\boxOffset*\boxDepth,\boxDepth) -- cycle;

% blue line trajectory
\coordinate (L1B) at (1.5,0);
\filldraw[tab10blue!40] (L1B) -- ++(-\boxOffset*\boxDepth,-\boxDepth) -- ++(0,\boxHeight) -- ++(\boxOffset*\boxDepth,\boxDepth) -- cycle;

% red line foreground
\path (L1R) ++(0.25*\lineOffset,0.25*\boxHeight) coordinate (L1RB);
\filldraw[tab10red!40] (L1RB) -- ++(-\boxOffset*\boxDepth,-\boxDepth) -- ++(0.75*\lineOffset,0.75*\boxHeight) -- ++(\boxOffset*\boxDepth,\boxDepth) -- cycle;

% green line foreground
\filldraw[tab10green!40] (L1G) -- ++(-\boxOffset*\boxDepth,-\boxDepth) -- ++(-0.75*\lineOffset,0.75*\boxHeight) -- ++(\boxOffset*\boxDepth,\boxDepth) -- cycle;

% red line foreground-foreground
\path (L1R) ++(0.5*\lineOffset,0.5*\boxHeight) coordinate (L1RG);
\filldraw[tab10red!40] (L1RG) -- ++(-\boxOffset*\boxDepth,-\boxDepth) -- ++(0.5*\lineOffset,0.5*\boxHeight) -- ++(\boxOffset*\boxDepth,\boxDepth) -- cycle;

% dashed trajectory outlines
\draw[dashed,tab10blue!40] (L1B) -- ++(-\boxOffset*\boxDepth,-\boxDepth) -- ++(0,\boxHeight) -- ++(\boxOffset*\boxDepth,\boxDepth) -- (L1B);
\draw[dashed,tab10green!40] (L1G) -- ++(-\boxOffset*\boxDepth,-\boxDepth) -- ++(-\lineOffset,\boxHeight) -- ++(\boxOffset*\boxDepth,\boxDepth) -- (L1G);
\draw[dashed,tab10red!40] (L1R) -- ++(-\boxOffset*\boxDepth,-\boxDepth) -- ++(\lineOffset,\boxHeight) -- ++(\boxOffset*\boxDepth,\boxDepth) -- cycle;

% front of box
\path (B1) ++(\boxWidth-\boxOffset*\boxDepth,\boxHeight-\boxDepth) coordinate (F1);
\draw[dashed] (F1) -- ++(\boxOffset*\boxDepth,\boxDepth);
\draw[dashed] (F1) -- ++(-\boxWidth,0);
\draw[dashed] (F1) -- ++(0,-\boxHeight);


% equals sign
\node[scale=2] at (0.5*\boxWidth+0.5*8-0.5*\boxOffset*\boxDepth,0.5*\boxHeight-0.5*\boxDepth) {$=$};


% back of box
\coordinate (B2) at (8,0);
\draw[dashed] (B2) -- ++(-\boxOffset*\boxDepth,-\boxDepth) -- ++(0,\boxHeight) -- ++(\boxOffset*\boxDepth,\boxDepth) -- (B2);
\draw[dashed] (B2) -- ++(\boxWidth,0) -- ++(0,\boxHeight) -- ++(-\boxWidth,0);
\draw[dashed] (B2) -- ++(-\boxOffset*\boxDepth,-\boxDepth) -- ++(\boxWidth,0) -- ++(\boxOffset*\boxDepth,\boxDepth);

% red line trajectory
\coordinate (L2R) at (8.5,0);
\filldraw[tab10red!40] (L2R) -- ++(-\boxOffset*\boxDepth,-\boxDepth) -- ++(\lineOffset,\boxHeight) -- ++(\boxOffset*\boxDepth,\boxDepth) -- cycle;

% green line trajectory
\coordinate (L2G) at (12.5,0);
\filldraw[tab10green!40] (L2G) -- ++(-\boxOffset*\boxDepth,-\boxDepth) -- ++(-\lineOffset,\boxHeight) -- ++(\boxOffset*\boxDepth,\boxDepth) -- cycle;

% red line foreground
\path (L2R) ++(0.5*\lineOffset,0.5*\boxHeight) coordinate (L2RG);
\filldraw[tab10red!40] (L2RG) -- ++(-\boxOffset*\boxDepth,-\boxDepth) -- ++(0.5*\lineOffset,0.5*\boxHeight) -- ++(\boxOffset*\boxDepth,\boxDepth) -- cycle;

% blue line trajectory
\coordinate (L2B) at (11.5,0);
\filldraw[tab10blue!40] (L2B) -- ++(-\boxOffset*\boxDepth,-\boxDepth) -- ++(0,\boxHeight) -- ++(\boxOffset*\boxDepth,\boxDepth) -- cycle;

% green line foreground
\filldraw[tab10green!40] (L2G) -- ++(-\boxOffset*\boxDepth,-\boxDepth) -- ++(-0.25*\lineOffset,0.25*\boxHeight) -- ++(\boxOffset*\boxDepth,\boxDepth) -- cycle;

% red line foreground-foreground
\path (L2R) ++(0.75*\lineOffset,0.75*\boxHeight) coordinate (L2RB);
\filldraw[tab10red!40] (L2RB) -- ++(-\boxOffset*\boxDepth,-\boxDepth) -- ++(0.25*\lineOffset,0.25*\boxHeight) -- ++(\boxOffset*\boxDepth,\boxDepth) -- cycle;

% dashed trajectory outlines
\draw[dashed,tab10blue!40] (L2B) -- ++(-\boxOffset*\boxDepth,-\boxDepth) -- ++(0,\boxHeight) -- ++(\boxOffset*\boxDepth,\boxDepth) -- cycle;
\draw[dashed,tab10green!40] (L2G) -- ++(-\boxOffset*\boxDepth,-\boxDepth) -- ++(-\lineOffset,\boxHeight) -- ++(\boxOffset*\boxDepth,\boxDepth) -- cycle;
\draw[dashed,tab10red!40] (L2R) -- ++(-\boxOffset*\boxDepth,-\boxDepth) -- ++(\lineOffset,\boxHeight) -- ++(\boxOffset*\boxDepth,\boxDepth) -- cycle;

% front of box
\path (B2) ++(\boxWidth-\boxOffset*\boxDepth,\boxHeight-\boxDepth) coordinate (F2);
\draw[dashed] (F2) -- ++(\boxOffset*\boxDepth,\boxDepth);
\draw[dashed] (F2) -- ++(-\boxWidth,0);
\draw[dashed] (F2) -- ++(0,-\boxHeight);

\end{tikzpicture}
